Deconfinement and Quarkonium Suppression

Modifications in the production pattern of heavy quark bound states have long been considered to provide sensitive signatures for the thermal properties of dense matter created in heavy ion collisions. The original concept of Matsui and Satz for quarkonium suppression as signature for deconfinement in heavy ion collisions has been challenged recently through lattice studies of spectral functions, which indicate the persistence of heavy quark bound states at temperatures well above the transition, as well as through the refined analysis of hadronization and recombination models, which take into account the thermal evolution of the medium generated in a heavy ion collision. We will review here recent developments on these topics.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

